Evaluation of Similarity-based Explanations

Explaining the predictions made by complex machine learning models helps users to understand and accept the predicted outputs with confidence. One promising way is to use similarity-based explanation that provides similar instances as evidence to support model predictions. Several relevance metrics are used for this purpose. In this study, we investigated relevance metrics that can provide reasonable explanations to users. Specifically, we adopted three tests to evaluate whether the relevance metrics satisfy the minimal requirements for similarity-based explanation. Our experiments revealed that the cosine similarity of the gradients of the loss performs best, which would be a recommended choice in practice. In addition, we showed that some metrics perform poorly in our tests and analyzed the reasons of their failure. We expect our insights to help practitioners in selecting appropriate relevance metrics and also aid further researches for designing better relevance metrics for explanations.

==> figures/fig_cifar10_examples.tex <==
\begin{tikzpicture}
      \node[anchor=south] (test) at (0, 0) {
        \includegraphics[width=0.13\linewidth]{\imgfile/test.png}
      };
      \node[anchor=north, below=-5pt of test] (l_test) {\small Test Input};
      \node[anchor=south, above=-5pt of test] (test_pred) {\small Predict: \predLabel };
      \node[anchor=south, above=-5pt of test_pred] {\small Gold: \goldLabel };

    \node[anchor=north, right = 10pt of test] (x_sim_l2) {
            \includegraphics[width=0.13\linewidth]{\imgfile/x_sim_l2.0.png}
        };
    \node[anchor=north, below=-5pt of x_sim_l2] (l_x_sim_l2) {\small \xEuc};
    \node[anchor=south, above=-5pt of x_sim_l2] {\small \xEucLabel };
    
    \foreach \m \md \ml [remember=\m as \mp (initially x_sim_l2)] in {top_h_l2/\topHEuc/\topHEucLabel, all_h_l2/\allHEuc/\allHEucLabel, x_sim_cos/\xCos/\xCosLabel, top_h_cos/\topHCos/\topHCosLabel, all_h_cos/\allHCos/\allHCosLabel}
    {
        \node[anchor=north, right = 0pt of \mp] (\m) {
            \includegraphics[width=0.13\linewidth]{\imgfile/\m.0.png}
        };
        \node[anchor=north, below=-5pt of \m] (l_\m) {\small \md};
        \node[anchor=south, above=-5pt of \m] {\small \ml};
    }

    \node[anchor=north, below = 15pt of l_x_sim_l2] (x_sim_dot) {
            \includegraphics[width=0.13\linewidth]{\imgfile/x_sim_dot.0.png}
        };
    \node[anchor=north, below=-5pt of x_sim_dot] (l_x_sim_dot) {\small \xDot};
    \node[anchor=south, above=-5pt of x_sim_dot] {\small \xDotLabel};
    \foreach \m \md \ml [remember=\m as \mp (initially x_sim_dot)] in {top_h_dot/\topHDot/\topHDotLabel, all_h_dot/\allHDot/\allHDotLabel,influence_dot/\influenceFunction/\influenceFunctionLabel,influence_l2/\influenceFunctionEuc/\influenceFunctionEucLabel,influence_cos/\influenceFunctionCos/\influenceFunctionCosLabel}
    {
        \node[anchor=north, right = 0pt of \mp] (\m) {
            \includegraphics[width=0.13\linewidth]{\imgfile/\m.0.png}
        };
        \node[anchor=north, below=-5pt of \m] {\small \md};
        \node[anchor=south, above=-5pt of \m] {\small \ml};
    }

    \node[anchor=north, below = 15pt of l_x_sim_dot] (fisher_dot) {
            \includegraphics[width=0.13\linewidth]{\imgfile/fisher_dot.0.png}
        };
    \node[anchor=north, below=-5pt of fisher_dot] {\small \fisherKernel};
    \node[anchor=south, above=-5pt of fisher_dot] {\small \fisherKernelLabel};
    \foreach \m \md \ml [remember=\m as \mp (initially fisher_dot)] in {fisher_l2/\fisherKernelEuc/\fisherKernelEucLabel, fisher_cos/\fisherKernelCos/\fisherKernelCosLabel, grad_dot/\gradDot/\gradDotLabel, grad_cos/\gradCos/\gradCosLabel, grad_l2/\gradEuc/\gradEucLabel}
    {
        \node[anchor=north, right = 0pt of \mp] (\m) {
            \includegraphics[width=0.13\linewidth]{\imgfile/\m.0.png}
        };
        \node[anchor=north, below=-5pt of \m] {\small \md};
        \node[anchor=south, above=-5pt of \m] {\small \ml};
    }

\end{tikzpicture}

==> figures/fig_cos.tex <==
\begin{tikzpicture}
\begin{axis}[
    title=\figtitle,
    title style={at={(0.25,0.8)},anchor=north,yshift=-0.1},
    inner ysep=0pt,
    outer ysep=0pt,
    height=80pt,
    width=1.0\linewidth,
    ybar=0pt,
    ymin=0,
    ymax=3.2,
    bar width=2.5pt,
    xtick style = {draw=none},
    xlabel={\csvfileB},
    ylabel={Frequency},
    xticklabels={},
    extra x ticks={\yminA,0,\ymaxA},
    xtick scale label code/.code={},
]
\addplot[fill=red,fill opacity=0.6] table [x index=0, y index=1, col sep=comma]{\csvfileA};
\addplot[fill=white] table [x index=0, y index=2, col sep=comma]{\csvfileA};
\end{axis}
\end{tikzpicture}

==> figures/fig_cos2.tex <==
\begin{tikzpicture}
\begin{axis}[
    title=\figtitle,
    title style={at={(0.25,0.8)},anchor=north,yshift=-0.1},
    inner ysep=0pt,
    outer ysep=0pt,
    height=80pt,
    width=1.0\linewidth,
    ybar=0pt,
    ymin=0,
    ymax=3.2,
    bar width=2.5pt,
    xtick style = {draw=none},
    xlabel={\csvfileB},
    xticklabels={},
    yticklabels={},
    extra x ticks={\yminA,0,\ymaxA},
    xtick scale label code/.code={},
]
\addplot[fill=red,fill opacity=0.6] table [x index=0, y index=1, col sep=comma]{\csvfileA};
\addplot[fill=white] table [x index=0, y index=2, col sep=comma]{\csvfileA};
\end{axis}
\end{tikzpicture}

==> figures/fig_norm.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title=\figtitle,
        title style={at={(0.7,0.7)},anchor=north,yshift=-0.1},
        inner ysep=0pt,
        outer ysep=0pt,
        height=80pt,
        width=1.0\linewidth,
        ybar=0pt,
        ymin=0,
        ymax=0.8,
        bar width=3pt,
        xtick style = {draw=none},
        xlabel={Norm of feature map},
        ylabel={Frequency},
        xticklabels={},
        extra x ticks={\yminA,\ymaxA},
        xtick scale label code/.code={},
    ]
    \addplot[fill=blue,fill opacity=0.6] table [x index=0, y index=1, col sep=comma]{\csvfileA};
    \addplot[postaction={pattern=north east lines}] table [x index=0, y index=\csvfileB, col sep=comma]{\csvfileA};
    \end{axis}
    \end{tikzpicture}

==> figures/fig_norm2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title=\figtitle,
        title style={at={(0.7,0.7)},anchor=north,yshift=-0.1},
        inner ysep=0pt,
        outer ysep=0pt,
        height=80pt,
        width=1.0\linewidth,
        ybar=0pt,
        ymin=0,
        ymax=0.8,
        bar width=3pt,
        xtick style = {draw=none},
        xlabel={Norm of feature map},
        yticklabels={,,},
        xticklabels={},
        extra x ticks={\ymaxA},
        xtick scale label code/.code={},
    ]
    \addplot[fill=blue,fill opacity=0.6] table [x index=0, y index=1, col sep=comma]{\csvfileA};
    \addplot[postaction={pattern=north east lines}] table [x index=0, y index=\csvfileB, col sep=comma]{\csvfileA};
    \end{axis}
    \end{tikzpicture}

==> figures/fig_randomization.tex <==
\begin{tikzpicture}
	\begin{axis}[
	    %
	    name=axis,
    	width=1.0\linewidth,
        height=120pt,
        inner ysep=0pt,
        outer ysep=0pt,
		boxplot/draw direction = y,
		ymajorgrids,
		xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
		xticklabel style = {align=center, rotate=90},
		xticklabels={$ \ell_2^x$,$\ell_2^\mathrm{last}$,$\ell_2^\mathrm{all}$,$ \cos^x$,$\cos^\mathrm{last}$,$\cos^\mathrm{all}$, $ \mathrm{dot}^x$,$\mathrm{dot}^\mathrm{last}$,$\mathrm{dot}^\mathrm{all}$, IF,RelatIF,FK,GD,GC},
		xtick style = {draw=none},
		yticklabel style = {font=\footnotesize,xshift=0.5ex},
		ymin=\yminA,
		ymax=\ymaxA,
	]
	    \addplot+[boxplot, fill=blue, draw=black, opacity=0.6] table [y index=0, x index=2, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=blue, draw=black, opacity=0.6] table [y index=1, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=blue, draw=black, opacity=0.6] table [y index=2, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=red, draw=black, opacity=0.6] table [y index=3, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=red, draw=black, opacity=0.6] table [y index=4, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=red, draw=black, opacity=0.6] table [y index=5, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=green, draw=black, opacity=0.6] table [y index=6, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=green, draw=black, opacity=0.6] table [y index=7, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=green, draw=black, opacity=0.6] table [y index=8, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=yellow, draw=black, opacity=0.6] table [y index=9, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=yellow, draw=black, opacity=0.6] table [y index=10, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=yellow, draw=black, opacity=0.6] table [y index=11, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=yellow, draw=black, opacity=0.6] table [y index=12, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=yellow, draw=black, opacity=0.6] table [y index=13, col sep=comma] {\csvfileA};
	   %
	   %
	   %
	   %
	   %
	\end{axis}
	\node[left=24pt of axis, rotate=90]{Success Rate};
	\draw [decorate,decoration={brace,amplitude=6pt,mirror},yshift=4pt,xshift=0pt] (0.4,-1.3) -- (1.35,-1.3) node [black,midway,yshift=-0.5cm] {$\ell_2$};
    \draw [decorate,decoration={brace,amplitude=6pt,mirror},yshift=4pt,xshift=0pt] (1.45,-1.3) -- (2.35,-1.3) node [black,midway,yshift=-0.5cm] {Cosine};
    \draw [decorate,decoration={brace,amplitude=6pt,mirror},yshift=4pt,xshift=0pt] (2.45,-1.3) -- (3.35,-1.3) node [black,midway,yshift=-0.5cm] {Dot};
    \draw [decorate,decoration={brace,amplitude=6pt,mirror},yshift=4pt,xshift=0pt] (3.45,-1.3) -- (5.0,-1.3) node [black,midway,yshift=-0.5cm] {Gradient};
\end{tikzpicture}

==> figures/fig_randomization_3.tex <==
\begin{tikzpicture}
	\begin{axis}[
	    name=axis,
    	width=1.0\linewidth,
        height=120pt,
        inner ysep=0pt,
        outer ysep=0pt,
		boxplot/draw direction = y,
		ymajorgrids,
		xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
		xticklabel style = {align=center, rotate=90},
		xticklabels={$ \ell_2^x$,$\ell_2^\mathrm{last}$,$\ell_2^\mathrm{all}$,$ \cos^x$,$\cos^\mathrm{last}$,$\cos^\mathrm{all}$, $ \mathrm{dot}^x$,$\mathrm{dot}^\mathrm{last}$,$\mathrm{dot}^\mathrm{all}$, IF,RIF,FK,GD,GC},
		xtick style = {draw=none},
		yticklabel style = {font=\footnotesize,xshift=0.5ex},
		ymin=\yminA,
		ymax=\ymaxA,
		cycle list={{black}},
	]
	    \addplot+[boxplot, fill=blue, draw=black, opacity=0.6] table [y index=0, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=blue, draw=black, opacity=0.6] table [y index=1, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=blue, draw=black, opacity=0.6] table [y index=2, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=red, draw=black, opacity=0.6] table [y index=3, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=red, draw=black, opacity=0.6] table [y index=4, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=red, draw=black, opacity=0.6] table [y index=5, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=green, draw=black, opacity=0.6] table [y index=6, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=green, draw=black, opacity=0.6] table [y index=7, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=green, draw=black, opacity=0.6] table [y index=8, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=yellow, draw=black, opacity=0.6] table [y index=9, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=yellow, draw=black, opacity=0.6] table [y index=10, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=yellow, draw=black, opacity=0.6] table [y index=11, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=yellow, draw=black, opacity=0.6] table [y index=12, col sep=comma] {\csvfileA};
	    \addplot+[boxplot, fill=yellow, draw=black, opacity=0.6] table [y index=13, col sep=comma] {\csvfileA};
	\end{axis}
	\node[above left=6pt and 18pt of axis, rotate=90]{Average Correlation $\pm$ Std.};
	\draw [decorate,decoration={brace,amplitude=6pt,mirror},yshift=4pt,xshift=0pt] (0.4,-1.3) -- (1.35,-1.3) node [black,midway,yshift=-0.5cm] {$\ell_2$};
    \draw [decorate,decoration={brace,amplitude=6pt,mirror},yshift=4pt,xshift=0pt] (1.45,-1.3) -- (2.35,-1.3) node [black,midway,yshift=-0.5cm] {Cosine};
    \draw [decorate,decoration={brace,amplitude=6pt,mirror},yshift=4pt,xshift=0pt] (2.45,-1.3) -- (3.35,-1.3) node [black,midway,yshift=-0.5cm] {Dot};
    \draw [decorate,decoration={brace,amplitude=6pt,mirror},yshift=4pt,xshift=0pt] (3.45,-1.3) -- (5.0,-1.3) node [black,midway,yshift=-0.5cm] {Gradient};
\end{tikzpicture}

==> figures/fig_similarity.tex <==
\begin{tikzpicture}
    \pgfplotsset{select coords between index/.style 2 args={
        x filter/.code={
            \ifnum\coordindex<#1\def\pgfmathresult{}\fi
            \ifnum\coordindex>#2\def\pgfmathresult{}\fi
        }
    }}
    \begin{axis}
        [
            name=axis,
            inner ysep=0pt,
            outer ysep=0pt,
            width=1.0\linewidth,
            height=80pt,
            xtick={0,1,2,4,5,6,8,9,10,12,13,14,15,16},
            xticklabels={,,},
            yticklabel style = {font=\footnotesize,xshift=0.5ex},
            xtick style = {draw=none},
            ymin=\yminA,
    		ymax=\ymaxA,
            ymajorgrids,
            enlarge x limits=0.05,
            no markers,
        ]
        \addplot+[
                ybar,
                bar width=7pt,
                draw=black,
                fill=blue,
                fill opacity=0.5,
                error bars/.cd,
                    y explicit,
                    y dir=both,
                    error bar style={line width=1pt, black},
            ] table [
                x=idx, y=mean, col sep=comma,
                y error plus expr=\thisrow{std},
                y error minus expr=\thisrow{std},
                select coords between index={0}{2},
            ] {\csvfileA};
        \addplot+[
                ybar,
                bar width=7pt,
                draw=black,
                fill=red,
                fill opacity=0.6,
                error bars/.cd,
                    y explicit,
                    y dir=both,
                    error bar style={line width=1pt, black},
            ] table [
                x=idx, y=mean, col sep=comma,
                y error plus expr=\thisrow{std},
                y error minus expr=\thisrow{std},
                select coords between index={3}{5},
            ] {\csvfileA};
        \addplot+[
                ybar,
                bar width=7pt,
                draw=black,
                fill=green,
                fill opacity=0.6,
                error bars/.cd,
                    y explicit,
                    y dir=both,
                    error bar style={line width=1pt, black},
            ] table [
                x=idx, y=mean, col sep=comma,
                y error plus expr=\thisrow{std},
                y error minus expr=\thisrow{std},
                select coords between index={6}{8},
            ] {\csvfileA};
        \addplot+[
                ybar,
                bar width=7pt,
                draw=black,
                fill=yellow,
                fill opacity=0.6,
                error bars/.cd,
                    y explicit,
                    y dir=both,
                    error bar style={line width=1pt, black},
            ] table [
                x=idx, y=mean, col sep=comma,
                y error plus expr=\thisrow{std},
                y error minus expr=\thisrow{std},
                select coords between index={9}{13},
            ] {\csvfileA};
    \end{axis}
    \begin{axis}
        [
            title=\figtitle,
            title style={at={(0.5,-1.8)},anchor=north,yshift=-0.1},
            yshift=-45pt,
            inner ysep=0pt,
            outer ysep=0pt,
            width=1.0\linewidth,
            height=80pt,
            xtick={0,1,2,4,5,6,8,9,10,12,13,14,15,16},
            xticklabels={$ \ell_2^x$,$\ell_2^\mathrm{last}$,$\ell_2^\mathrm{all}$,$ \cos^x$,$\cos^\mathrm{last}$,$\cos^\mathrm{all}$, $ \mathrm{dot}^x$,$\mathrm{dot}^\mathrm{last}$,$\mathrm{dot}^\mathrm{all}$, IF,RIF,FK,GD,GC},
            xticklabel style={rotate=90},
            xtick style = {draw=none},
            yticklabel style = {font=\footnotesize,xshift=0.5ex},
            ymin=\yminB,
    		ymax=\ymaxB,
            ymajorgrids,
            enlarge x limits=0.05,
            no markers,
        ]
        \addplot+[
                ybar,
                bar width=7pt,
                draw=black,
                fill=blue,
                fill opacity=0.5,
                error bars/.cd,
                    y explicit,
                    y dir=both,
                    error bar style={line width=1pt, black},
            ] table [
                x=idx, y=mean, col sep=comma,
                y error plus expr=\thisrow{std},
                y error minus expr=\thisrow{std},
                select coords between index={0}{2},
            ] {\csvfileB};
        \addplot+[
                ybar,
                bar width=7pt,
                draw=black,
                fill=red,
                fill opacity=0.6,
                error bars/.cd,
                    y explicit,
                    y dir=both,
                    error bar style={line width=1pt, black},
            ] table [
                x=idx, y=mean, col sep=comma,
                y error plus expr=\thisrow{std},
                y error minus expr=\thisrow{std},
                select coords between index={3}{5},
            ] {\csvfileB};
        \addplot+[
                ybar,
                bar width=7pt,
                draw=black,
                fill=green,
                fill opacity=0.6,
                error bars/.cd,
                    y explicit,
                    y dir=both,
                    error bar style={line width=1pt, black},
            ] table [
                x=idx, y=mean, col sep=comma,
                y error plus expr=\thisrow{std},
                y error minus expr=\thisrow{std},
                select coords between index={6}{8},
            ] {\csvfileB};
        \addplot+[
                ybar,
                bar width=7pt,
                draw=black,
                fill=yellow,
                fill opacity=0.6,
                error bars/.cd,
                    y explicit,
                    y dir=both,
                    error bar style={line width=1pt, black},
            ] table [
                x=idx, y=mean, col sep=comma,
                y error plus expr=\thisrow{std},
                y error minus expr=\thisrow{std},
                select coords between index={9}{13},
            ] {\csvfileB};
    \end{axis}
    \node[above left=7pt and 16pt of axis, rotate=90]{Average Success Rate $\pm$ Std.};
    \node[anchor=west] at (0.2, 1.05) {Identical Class Test};
    \node[anchor=west] at (0.2, -0.50) {Identical Subclass Test};
    \draw [decorate,decoration={brace,amplitude=6pt,mirror},yshift=4pt,xshift=0pt] (0.2,-2.75) -- (1.1,-2.75) node [black,midway,yshift=-0.5cm] {$\ell_2$};
    \draw [decorate,decoration={brace,amplitude=6pt,mirror},yshift=4pt,xshift=0pt] (1.4,-2.75) -- (2.3,-2.75) node [black,midway,yshift=-0.5cm] {Cosine};
    \draw [decorate,decoration={brace,amplitude=6pt,mirror},yshift=4pt,xshift=0pt] (2.6,-2.75) -- (3.5,-2.75) node [black,midway,yshift=-0.5cm] {Dot};
    \draw [decorate,decoration={brace,amplitude=6pt,mirror},yshift=4pt,xshift=0pt] (3.8,-2.75) -- (5.3,-2.75) node [black,midway,yshift=-0.5cm] {Gradient};
\end{tikzpicture}
